ReCurveflow: A Flow Matching Framework that Learns Curved Reaction Trajectories to Predict Transition State Geometries

Predicting transition states (TS) in chemical reactions is crucial, as they provide insights into reaction mechanisms. Recent work on TS prediction have focused on flow matching supervised on straight linear paths that do not align with actual reaction trajectories. We propose a novel flow matching-based framework ReCurveflow that learns to predict TS geometries supervised on continuously curved reference paths interpolated from a full NEB-derived band of molecular geometries. We also introduce off-path correction, which grants ReCurveflow with the ability to produce corrective velocity fields when engaged off-path geometry states during inference rollout, leading to better resistance against exposure bias and accuracy in TS prediction. Across three data splits and six evaluation metrics, ReCurveflow achieves the best result on the majority of split-metric combinations against seven baselines. Qualitative analyses further show that ReCurveflow generates reaction trajectories with energy profiles that closely track the reference NEB path, provides initializations that ease the NEB optimization bottleneck, and exhibits the intended corrective behavior in its learned velocity fields. The ReCurveflow codebase is publicly available at https://github.com/dmis-lab/ReCurveflow.

==> algorithms/algo_1.tex <==
\begin{algorithm}[H]
\small
% \caption{\textsc{ReCurveflow} training step. All $v_\theta$ are conditioned on $(R,P)$.}
\caption{\textsc{ReCurveflow} training step.}
\label{alg:train}
\begin{algorithmic}[1]
\REQUIRE data $\{(R,P,X^\star,v^\star)\}$; field $v_\theta$;
         $\sigma,\sigma_{\mathrm{fl}},k,\lambda,K,\beta,\sigma_{\mathrm a},\eta$
\STATE {\footnotesize $X^\star(t)$: ref.\ path (TS at $t{=}0.5$),
        $\Pi_0$: mean-free; $\mathrm{sg}$: stop-grad}
\FOR{each minibatch}
  \STATE sample $(R,P,X^\star,v^\star)$, $t\sim\mathcal U(\varepsilon,1{-}\varepsilon)$
  \STATE \textit{(A) SV w/ Perturbation-based Off-Path Correction}
  \STATE $z\sim\mathcal N(0,I)$, $z\leftarrow\Pi_0 z$
  \STATE $\gamma\leftarrow\sigma\sqrt{t(1{-}t)}+\sigma_{\mathrm{fl}}$
  \STATE $x_t\leftarrow X^\star(t)+\gamma z$
  \STATE $D_{\mathrm p}=X^{\star}(t)-x_t$ \COMMENT{off-path correction}
  % \STATE $g\leftarrow\Pi_0[\,v^\star(t)+k D_{pre}\,]$
  \STATE $\mathcal L_{\mathrm p}\leftarrow\|v_\theta(x_t,t\,|\,R,P)-\Pi_0[\,v^\star(t)+k D_{\mathrm p}\,]\|^2$
  \STATE \textit{(B) SV w/ Rollout-based Off-Path Self-Correction}
  \STATE $t_0\sim\mathcal U(0,1{-}\beta)$, $\Delta\leftarrow\beta/K$
  \STATE $x\leftarrow X^\star(t_0)$
  \FOR{$s=0,\dots,K{-}1$}
    \STATE $x\leftarrow x+\Delta\,\mathrm{sg}[v_\theta(x,t_0{+}s\Delta\,|\,R,P)]$
           \COMMENT{stop-grad}
    \STATE store $(x,\,t_0{+}(s{+}1)\Delta)$
  \ENDFOR
  \STATE $j\sim\mathcal U\{0,..,K{-}1\}$; $(\hat x,t_c)\leftarrow$ store $j$
  \STATE $\hat x\leftarrow\hat x+\Pi_0[\mathcal U(0,\sigma_{\mathrm a})\,\mathcal N(0,I)]$
  \STATE $D_{\mathrm r}=X^{\star}(t_c)-\hat{x}$ \COMMENT{off-path correction}
  % \STATE $c\leftarrow\Pi_0[\,v^\star(t_1)+k D_{post}\,]$
         % \COMMENT{pullback}
  \STATE $\mathcal L_{\mathrm r}\leftarrow\|v_\theta(\hat x,t_c\,|\,R,P)-\Pi_0[\,v^\star(t_c)+k D_{\mathrm r}\,]\|^2$
  \STATE $\theta\leftarrow\theta-\eta\nabla_\theta
         (\mathcal L_{\mathrm p}+\lambda\mathcal L_{\mathrm r})$
\ENDFOR
\end{algorithmic}
\end{algorithm}

==> algorithms/algo_2.tex <==
\begin{algorithm}[H]
\small
\caption{\modelname~inference step.}
\label{alg:sample}
\begin{algorithmic}[1]
\REQUIRE $R,P$; steps $N$; trained $v_\theta$
\ENSURE TS $x_{\mathrm{TS}}$, product $x_P$, path $\{x_i\}$
\STATE $x\leftarrow R$, $\Delta t\leftarrow 1/N$
\FOR{$i=0,\dots,N{-}1$}
  \STATE $x\leftarrow x+\Delta t\,v_\theta(x,\,i/N\,|\,R,P)$
  \IF{$i{+}1=N/2$}
    \STATE $x_{\mathrm{TS}}\leftarrow x$ \COMMENT{$t{=}0.5$}
  \ENDIF
\ENDFOR
\STATE \textit{TS, PS Geometry and Reaction Trajectory Generation }
\STATE \textbf{return} $x_{\mathrm{TS}}$, $x_P\leftarrow x$, $\{x_i\}$
\end{algorithmic}
\end{algorithm}
